Sequential Model for Predicting Patient Adherence in Subcutaneous Immunotherapy for Allergic Rhinitis

Objective: Subcutaneous Immunotherapy (SCIT) is the long-lasting causal treatment of allergic rhinitis (AR). How to enhance the adherence of patients to maximize the benefit of allergen immunotherapy (AIT) plays a crucial role in the management of AIT. This study aims to leverage novel machine learning models to precisely predict the risk of non-adherence of AR patients and related local symptom scores in three years SCIT. Methods: The research develops and analyzes two models, sequential latent-variable model (SLVM) of Stochastic Latent Actor-Critic (SLAC) and Long Short-Term Memory (LSTM) evaluating them based on scoring and adherence prediction capabilities. Results: Excluding the biased samples at the first time step, the predictive adherence accuracy of the SLAC models is from 60\% to 72\%, and for LSTM models, it is 66\% to 84\%, varying according to the time steps. The range of Root Mean Square Error (RMSE) for SLAC models is between 0.93 and 2.22, while for LSTM models it is between 1.09 and 1.77. Notably, these RMSEs are significantly lower than the random prediction error of 4.55. Conclusion: We creatively apply sequential models in the long-term management of SCIT with promising accuracy in the prediction of SCIT nonadherence in AR patients. While LSTM outperforms SLAC in adherence prediction, SLAC excels in score prediction for patients undergoing SCIT for AR. The state-action-based SLAC adds flexibility, presenting a novel and effective approach for managing long-term AIT.

==> figures/lvm.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}  %
\usetikzlibrary{arrows.meta}  %
\usepackage{tikzscale}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}[
  node distance=0.5mm, auto,
  empty/.style={shape=circle, minimum size=7mm, inner sep=0mm},
  obs/.style={shape=circle, draw=black, fill=black!20, minimum size=7mm, inner sep=0mm},
  unobs/.style={shape=circle, draw=black, minimum size=7mm, inner sep=0mm},
  gen/.style={->, draw=black, thick, -{Stealth[length=2mm]}},
  inf/.style={->, draw=black, densely dashed, bend right=22.5, -{Stealth[length=2mm]}},
]

  \node[empty] (z2_05)   []                 {};
  \node[unobs]   (z2_1)    [right=of z2_05]   {$z_{1}^2$};
  \node[empty] (z2_15)   [right=of z2_1]    {};
  \node[empty] (z2_2)    [right=of z2_15]   {$\cdots$};
  \node[empty] (z2_25)   [right=of z2_2]    {};
  \node[unobs]   (z2_t)    [right=of z2_25]   {$z_t^2$};
  \node[empty] (z2_tp05) [right=of z2_t]    {};
  \node[unobs]   (z2_tp1)  [right=of z2_tp05] {$z_{t+1}^2$};

  \node[unobs]   (z1_1)    [below=of z2_05]   {$z_1^1$};
  \node[empty] (z1_15)   [below=of z2_1]    {};
  \node[empty] (z1_2)    [below=of z2_15]   {$\cdots$};
  \node[empty] (z1_25)   [below=of z2_2]    {};
  \node[unobs]   (z1_t)    [below=of z2_25]   {$z_t^1$};
  \node[empty] (z1_tp05) [below=of z2_t]    {};
  \node[unobs]   (z1_tp1)  [below=of z2_tp05] {$z_{t+1}^1$};
  \node[empty] (z1_tp15) [below=of z2_tp1]  {};

  \node[obs]   (x_1)     [below=of z1_15]   {$x_1$};
  \node[obs]   (x_t)     [below=of z1_tp05] {$x_t$};
  \node[obs]   (x_tp1)   [below=of z1_tp15] {$x_{t+1}$};

  \node[obs]   (a_1)     [above=of z2_15]   {$a_{1}$};
  \node[empty] (a_2)     [above=of z2_25]   {};
  \node[obs]   (a_t)     [above=of z2_tp05] {$a_{t}$};
  \node[empty] (s0)   [left=of z1_1]                 {};
  \node[obs] (s) [below=of s0] {$s$};
  \node[empty] (z1_tp2) [right=of z1_tp15] {$\cdots$}; %
  \node[empty] (z2_tp15)   [right=of z2_tp1]    {};
  \node[empty] (z2_tp2)    [right=of z2_tp15]   {$\cdots$};


  \node[obs] (y_1) [below=of x_1] {$y_1$};
  \node[obs] (y_t) [below=of x_t] {$y_t$};
  \node[obs] (y_tp1) [below=of x_tp1] {$y_{t+1}$};


  \path (z2_1) edge [gen] (z2_2)
        (z2_2) edge [gen] (z2_t)
        (z2_t) edge [gen] (z2_tp1)

        (z2_1) edge [gen] (x_1)
        (z2_t) edge [gen] (x_t)
        (z2_tp1) edge [gen] (x_tp1)

        (z1_1) edge [gen] (z2_1)
        (z1_t) edge [gen] (z2_t)
        (z1_tp1) edge [gen] (z2_tp1)

        (z2_1) edge [gen] (z1_2)
        (z2_2) edge [gen] (z1_t)
        (z2_t) edge [gen] (z1_tp1)

        (z1_1) edge [gen] (x_1)
        (z1_t) edge [gen] (x_t)
        (z1_tp1) edge [gen] (x_tp1)

        (a_1) edge [gen] (z2_2)
        (a_1) edge [gen] (z1_2)
        (a_2) edge [gen] (z2_t)
        (a_2) edge [gen] (z1_t)
        (a_t) edge [gen] (z2_tp1)
        (a_t) edge [gen] (z1_tp1)

        (x_1) edge [inf, bend right=-22.5] (z1_1)
        (a_1) edge [inf] (z1_2)
        (z2_1) edge [inf] (z1_2)
        (x_t) edge [inf, bend right=-22.5] (z1_t)
        (a_2) edge [inf] (z1_t)
        (z2_2) edge [inf] (z1_t)
        (x_tp1) edge [inf, bend right=-22.5] (z1_tp1)
        (a_t) edge [inf] (z1_tp1)
        (z2_t) edge [inf] (z1_tp1)

        (s) edge [inf] (z1_1)  %

        (z2_tp1) edge [gen] (z2_tp2)
        (z2_tp1) edge [gen] (z1_tp2)
        (z2_tp1) edge [inf] (z1_tp2)

        (z1_1) edge [gen, bend left=-22.5] (y_1)
        (z1_t) edge [gen, bend left=-22.5] (y_t)
        (z1_tp1) edge [gen, bend left=-22.5] (y_tp1)
        (z2_1) edge [gen, bend right=-15.5] (y_1)
        (z2_t) edge [gen, bend right=-15.5] (y_t)
        (z2_tp1) edge [gen, bend right=-15.5] (y_tp1);
\end{tikzpicture}

\end{document}

